SISO RIS-Enabled Joint 3D Downlink Localization and Synchronization

We consider the problem of joint three-dimensional localization and synchronization for a single-input single-output (SISO) system in the presence of a reconfigurable intelligent surface (RIS), equipped with a uniform planar array. First, we derive the Cram\'er-Rao bounds (CRBs) on the estimation error of the channel parameters, namely, the angle-of-departure (AOD), composed of azimuth and elevation, from RIS to the user equipment (UE) and times-of-arrival (TOAs) for the path from the base station (BS) to UE and BS-RIS-UE reflection. In order to avoid high-dimensional search over the parameter space, we devise a low-complexity estimation algorithm that performs two 1D searches over the TOAs and one 2D search over the AODs. Simulation results demonstrate that the considered RIS-aided wireless system can provide submeter-level positioning and synchronization accuracy, materializing the positioning capability of Beyond 5G networks even with single-antenna BS and UE. Furthermore, the proposed estimator is shown to attain the CRB at a wide interval of distances between UE and RIS. Finally, we also investigate the scaling of the position error bound with the number of RIS elements.

==> images/ErrAOD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%

%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize $r(\mr{m})$},
ymode=log,
xmode=log,
ymin=.0004,
ymin=.0001,
ymax=.0035,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize  Error ($\mr{rad}$)},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.000652236459108158\\
1.1304301330547	0.000595673704475149\\
1.27787228571806	0.000556464173801551\\
1.44454533797118	0.000490413356372736\\
1.63295757860631	0.000429931417780023\\
1.84594445285661	0.000388512395108358\\
2.08671123345428	0.000344608510879368\\
2.35888125728045	0.000306391629920273\\
2.66655045352778	0.000278811591792966\\
3.01434898397847	0.000238010771737107\\
3.40751092303208	0.000217517635207655\\
3.8519530261085	0.000198233492488492\\
4.35436377182428	0.000192067587608084\\
4.92230401795188	0.00017259224758678\\
5.56432078594902	0.000160698075449256\\
6.29007588641937	0.000155720011026773\\
7.1104913212092	0.000153238681469052\\
8.0379136503188	0.000135094647166108\\
9.08629979721206	0.0001405558596776\\
10.2714270887373	0.000134178307291954\\
11.611130690583	0.000139432004317464\\
13.1255720114712	0.000150609235282467\\
14.8375421153464	0.000145635231264002\\
16.7728047076557	0.000162713018036254\\
18.9604838573757	0.00017063638500268\\
21.4335022896747	0.000178534440498949\\
24.2290768451452	0.000200327436876783\\
27.38927856185	0.000218369142787127\\
30.9616658089443	0.000246855017599248\\
35	0.000268725762145892\\
};
\addlegendentry{\footnotesize CRB. $\aodRisToUeEl$}

\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.000629990998769821\\
1.1304301330547	0.000611401561373424\\
1.27787228571806	0.00055945174538189\\
1.44454533797118	0.000520519738759031\\
1.63295757860631	0.000416904648334189\\
1.84594445285661	0.000394953352689813\\
2.08671123345428	0.000327589138468252\\
2.35888125728045	0.000303775990761494\\
2.66655045352778	0.000275823209093915\\
3.01434898397847	0.000240644455970323\\
3.40751092303208	0.000222748527744284\\
3.8519530261085	0.00020133505209515\\
4.35436377182428	0.000188003265080395\\
4.92230401795188	0.000166631557887022\\
5.56432078594902	0.00016249996518153\\
6.29007588641937	0.000150868069662141\\
7.1104913212092	0.000151494840294597\\
8.0379136503188	0.000137506246934274\\
9.08629979721206	0.00014299442157669\\
10.2714270887373	0.000130934719158631\\
11.611130690583	0.000139334001549149\\
13.1255720114712	0.000151810341481401\\
14.8375421153464	0.00014970415065385\\
16.7728047076557	0.000164733307540947\\
18.9604838573757	0.000171022507865547\\
21.4335022896747	0.000177660254065676\\
24.2290768451452	0.000195747283846816\\
27.38927856185	0.000214599259186449\\
30.9616658089443	0.000245122680287368\\
35	0.00026656195905302\\
};
\addlegendentry{\footnotesize Est. $\aodRisToUeEl$}

\addplot [color=mycolor1,dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00669095117856136\\
1.1304301330547	0.00539166340894507\\
1.27787228571806	0.00442567219356763\\
1.44454533797118	0.00347980010558586\\
1.63295757860631	0.00271241908269534\\
1.84594445285661	0.00214825211854669\\
2.08671123345428	0.00171159202473253\\
2.35888125728045	0.00138678311480582\\
2.66655045352778	0.00109688284676065\\
3.01434898397847	0.000840185615183715\\
3.40751092303208	0.000717585880592361\\
3.8519530261085	0.000598469005249172\\
4.35436377182428	0.000520099571122438\\
4.92230401795188	0.000422261138192352\\
5.56432078594902	0.000371587298015668\\
6.29007588641937	0.000326251536206362\\
7.1104913212092	0.00030750455610271\\
8.0379136503188	0.000261526492423934\\
9.08629979721206	0.000243311679124082\\
10.2714270887373	0.000233699920729737\\
11.611130690583	0.00023091474831668\\
13.1255720114712	0.000224227587748852\\
14.8375421153464	0.000233581696772296\\
16.7728047076557	0.000249130896520315\\
18.9604838573757	0.000252161509741837\\
21.4335022896747	0.000265640573427979\\
24.2290768451452	0.000290965557987858\\
27.38927856185	0.00031614535607028\\
30.9616658089443	0.000363819453856782\\
35	0.0004025667812637\\
};
\addlegendentry{\footnotesize CRB $\aodRisToUeAz$}

\addplot [color=mycolor5, only marks, mark=+, mark options={solid, mycolor5}]
 table[row sep=crcr]{%
1	0.00651868367323596\\
1.1304301330547	0.00556109845723417\\
1.27787228571806	0.0045252565490467\\
1.44454533797118	0.00366740149697713\\
1.63295757860631	0.00263866507155333\\
1.84594445285661	0.00219923326561741\\
2.08671123345428	0.00163542127887435\\
2.35888125728045	0.00137824360594758\\
2.66655045352778	0.0010773212603302\\
3.01434898397847	0.000829207789647164\\
3.40751092303208	0.000726059495009429\\
3.8519530261085	0.000606737433853607\\
4.35436377182428	0.000508699664625377\\
4.92230401795188	0.000424169954521437\\
5.56432078594902	0.000361085021317299\\
6.29007588641937	0.000308134129549823\\
7.1104913212092	0.000311593151227338\\
8.0379136503188	0.000267847372386929\\
9.08629979721206	0.000241024832242842\\
10.2714270887373	0.000234324138460638\\
11.611130690583	0.000229055265064288\\
13.1255720114712	0.00022459857141498\\
14.8375421153464	0.000233032442883606\\
16.7728047076557	0.000252692734645518\\
18.9604838573757	0.000251002283815445\\
21.4335022896747	0.000278411631859565\\
24.2290768451452	0.000287068452542263\\
27.38927856185	0.000319960954627397\\
30.9616658089443	0.000355165617404138\\
35	0.00040524826976704\\
};
\addlegendentry{\footnotesize Est. $\aodRisToUeAz$}
\legend{};
\end{axis}
\draw (3.1cm,3.6cm) ellipse (.1cm and .2cm);
\node [rotate = 0] at (3.1cm,3.95cm){\footnotesize $\aodRisToUeEl$};
\draw (3.5cm,5.1cm) ellipse (.2cm and .1cm);
\node [rotate = 0] at (3.95cm,5.1cm){\footnotesize $\aodRisToUeAz$};
\end{tikzpicture}%

==> images/ErrPebDt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%

%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize $r(\mr{m})$},
ymode=log,
xmode=log,
ymin=0.03,
ymax=3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize  Error ($\mr{m}$)},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0850535608651167\\
1.1304301330547	0.0784423831726795\\
1.27787228571806	0.0732907368695701\\
1.44454533797118	0.0670610710488466\\
1.63295757860631	0.0621157072369203\\
1.84594445285661	0.0587118988319367\\
2.08671123345428	0.0551674195343467\\
2.35888125728045	0.0518598785170914\\
2.66655045352778	0.0492932522566367\\
3.01434898397847	0.0481904721389353\\
3.40751092303208	0.0479668919023437\\
3.8519530261085	0.0488754938147826\\
4.35436377182428	0.0500236107560261\\
4.92230401795188	0.049778028378095\\
5.56432078594902	0.0544941025901468\\
6.29007588641937	0.0594484321899232\\
7.1104913212092	0.0657192668757071\\
8.0379136503188	0.0664467568443651\\
9.08629979721206	0.0760630894930794\\
10.2714270887373	0.0961193913996186\\
11.611130690583	0.115264603511445\\
13.1255720114712	0.133377674441251\\
14.8375421153464	0.16391310598585\\
16.7728047076557	0.215840849894099\\
18.9604838573757	0.276632428430053\\
21.4335022896747	0.397194337229899\\
24.2290768451452	0.503972906726077\\
27.38927856185	0.711032920945973\\
30.9616658089443	0.941331351006032\\
35	1.3393988356615\\
};
\addlegendentry{\footnotesize  CRB Pos.}

\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.0856483026729237\\
1.1304301330547	0.0809499433604825\\
1.27787228571806	0.073289478740171\\
1.44454533797118	0.0707232164338043\\
1.63295757860631	0.0619102680344471\\
1.84594445285661	0.0596113509147174\\
2.08671123345428	0.0562792274107363\\
2.35888125728045	0.0532490756103695\\
2.66655045352778	0.0509206637395241\\
3.01434898397847	0.0496327271934983\\
3.40751092303208	0.0505091059356251\\
3.8519530261085	0.0505886016403241\\
4.35436377182428	0.0517643596273159\\
4.92230401795188	0.050851260547657\\
5.56432078594902	0.0570044079190596\\
6.29007588641937	0.0620037156262782\\
7.1104913212092	0.0691192355963613\\
8.0379136503188	0.0718587946798254\\
9.08629979721206	0.0827380440523711\\
10.2714270887373	0.102428740152076\\
11.611130690583	0.125813132265082\\
13.1255720114712	0.146284511336349\\
14.8375421153464	0.185440050905637\\
16.7728047076557	0.250140962854278\\
18.9604838573757	0.327223010846783\\
21.4335022896747	0.495335628515308\\
24.2290768451452	0.65937752898754\\
27.38927856185	0.937275635065412\\
30.9616658089443	1.2392076409665\\
35	2.00430649057501\\
};
\addlegendentry{\footnotesize Est. Pos.}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0763577008672708\\
1.1304301330547	0.0702880079367554\\
1.27787228571806	0.0655988702441545\\
1.44454533797118	0.0598033110446902\\
1.63295757860631	0.0550311306730752\\
1.84594445285661	0.0516558947110714\\
2.08671123345428	0.0483663358188663\\
2.35888125728045	0.0454434502444532\\
2.66655045352778	0.0429594355861715\\
3.01434898397847	0.0416497070753873\\
3.40751092303208	0.0415372673792057\\
3.8519530261085	0.0422720675742676\\
4.35436377182428	0.0433611305700958\\
4.92230401795188	0.0432038759859207\\
5.56432078594902	0.0474367615268769\\
6.29007588641937	0.0519749139905728\\
7.1104913212092	0.0579483426078664\\
8.0379136503188	0.0591276859251033\\
9.08629979721206	0.0682701681763779\\
10.2714270887373	0.0870445094206791\\
11.611130690583	0.105531054868711\\
13.1255720114712	0.123470478842637\\
14.8375421153464	0.153476344717692\\
16.7728047076557	0.204075126307509\\
18.9604838573757	0.263852863991311\\
21.4335022896747	0.38169190243366\\
24.2290768451452	0.487947573020312\\
27.38927856185	0.692470852832922\\
30.9616658089443	0.921748829949026\\
35	1.31691639466135\\
};
\addlegendentry{\footnotesize  CRB  $\Delta_t$}
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.0766396825732088\\
1.1304301330547	0.0724548499194319\\
1.27787228571806	0.06547592684701\\
1.44454533797118	0.0630745673608689\\
1.63295757860631	0.0546843883223885\\
1.84594445285661	0.0523384525513354\\
2.08671123345428	0.0490700798957566\\
2.35888125728045	0.0465106997167115\\
2.66655045352778	0.04421582903569\\
3.01434898397847	0.0426409022114609\\
3.40751092303208	0.0437314492514347\\
3.8519530261085	0.0438013116111429\\
4.35436377182428	0.0447349054056184\\
4.92230401795188	0.0440080259034263\\
5.56432078594902	0.0495112622215554\\
6.29007588641937	0.0540469250506201\\
7.1104913212092	0.0608332245191233\\
8.0379136503188	0.0639007165170914\\
9.08629979721206	0.0741745572573437\\
10.2714270887373	0.092484415333246\\
11.611130690583	0.115024217895375\\
13.1255720114712	0.135226532064038\\
14.8375421153464	0.173262316279552\\
16.7728047076557	0.236293081303221\\
18.9604838573757	0.311752561920029\\
21.4335022896747	0.47546881779468\\
24.2290768451452	0.638064686336384\\
27.38927856185	0.912352846702413\\
30.9616658089443	1.21210813323948\\
35	1.96984439188391\\
};
\addlegendentry{\footnotesize  Est. $\Delta_t$}


\end{axis}

\end{tikzpicture}%

==> images/ErrTOA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%

%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize $r(\mr{m})$},
ymode=log,
xmode=log,
ymin=1e-05,
ymax=.05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize  Error ($\mr{m}$)},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor3, line width=1.0pt]
table[row sep=crcr]{%
1	5.4439007213244e-05\\
1.1304301330547	5.44886141099746e-05\\
1.27787228571806	5.45529119792126e-05\\
1.44454533797118	5.46333556213276e-05\\
1.63295757860631	5.47363805343221e-05\\
1.84594445285661	5.48693347454083e-05\\
2.08671123345428	5.50381962440936e-05\\
2.35888125728045	5.52533846866207e-05\\
2.66655045352778	5.55279884502845e-05\\
3.01434898397847	5.5877410609846e-05\\
3.40751092303208	5.6316382381332e-05\\
3.8519530261085	5.6875864903915e-05\\
4.35436377182428	5.75831428014745e-05\\
4.92230401795188	5.84736351819094e-05\\
5.56432078594902	5.95928287209288e-05\\
6.29007588641937	6.09935581194485e-05\\
7.1104913212092	6.27364529472664e-05\\
8.0379136503188	6.48962778557491e-05\\
9.08629979721206	6.75568363422529e-05\\
10.2714270887373	7.08115248545369e-05\\
11.611130690583	7.47620648743291e-05\\
13.1255720114712	7.95286806417022e-05\\
14.8375421153464	8.52303322024554e-05\\
16.7728047076557	9.20056590546879e-05\\
18.9604838573757	9.99935353952568e-05\\
21.4335022896747	0.000109362446366402\\
24.2290768451452	0.000120268522834683\\
27.38927856185	0.000132916355355945\\
30.9616658089443	0.000147505015460472\\
35	0.000164266065139132\\
};
\addlegendentry{\footnotesize CRB $\tau_{\mr{b}}$}

\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	6.20942069028624e-05\\
1.1304301330547	5.60987447360693e-05\\
1.27787228571806	5.40518356541884e-05\\
1.44454533797118	6.01510176761569e-05\\
1.63295757860631	5.56939942963768e-05\\
1.84594445285661	5.61438579912946e-05\\
2.08671123345428	5.59829879403117e-05\\
2.35888125728045	5.7564227064426e-05\\
2.66655045352778	6.017212222981e-05\\
3.01434898397847	5.50153259840683e-05\\
3.40751092303208	5.67849879411998e-05\\
3.8519530261085	5.74890895850038e-05\\
4.35436377182428	5.51246383418208e-05\\
4.92230401795188	6.07175293000155e-05\\
5.56432078594902	5.98970178989397e-05\\
6.29007588641937	6.23816254134743e-05\\
7.1104913212092	6.11869178938239e-05\\
8.0379136503188	6.41839961469535e-05\\
9.08629979721206	6.7689885708952e-05\\
10.2714270887373	7.10252963824371e-05\\
11.611130690583	7.50939276974186e-05\\
13.1255720114712	8.22824447848156e-05\\
14.8375421153464	8.67264361679177e-05\\
16.7728047076557	9.17916794176545e-05\\
18.9604838573757	0.000104346876312166\\
21.4335022896747	0.000113164612073641\\
24.2290768451452	0.000121369707673873\\
27.38927856185	0.000130996018719301\\
30.9616658089443	0.000138193834568644\\
35	0.000157457462127455\\
};
\addlegendentry{\footnotesize Est. $\tau_{\mr{b}}$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0065544857170206\\
1.1304301330547	0.00632966655980896\\
1.27787228571806	0.00601782493186703\\
1.44454533797118	0.00603909619949545\\
1.63295757860631	0.00629731503573464\\
1.84594445285661	0.00650552465195236\\
2.08671123345428	0.00643680672879576\\
2.35888125728045	0.00618069833105135\\
2.66655045352778	0.00615486509948764\\
3.01434898397847	0.00648880005409159\\
3.40751092303208	0.00644670745826865\\
3.8519530261085	0.00666330984840211\\
4.35436377182428	0.00672191968379492\\
4.92230401795188	0.0066369292296753\\
5.56432078594902	0.00715317222754501\\
6.29007588641937	0.00756144285313814\\
7.1104913212092	0.00788437949532216\\
8.0379136503188	0.00744286057410133\\
9.08629979721206	0.00789197897278285\\
10.2714270887373	0.00920289012858515\\
11.611130690583	0.00986601294789026\\
13.1255720114712	0.0100120388320459\\
14.8375421153464	0.0106088783408662\\
16.7728047076557	0.01194597555691\\
18.9604838573757	0.0129586510524991\\
21.4335022896747	0.0156980339338779\\
24.2290768451452	0.0162496047304001\\
27.38927856185	0.0188098950203985\\
30.9616658089443	0.0199098502649313\\
35	0.0228635535860505\\
};
\addlegendentry{\footnotesize CRB $\tau_{\mr{r}}$}

\addplot [color=mycolor5, only marks, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.00717477463778398\\
1.1304301330547	0.00671074320611371\\
1.27787228571806	0.00647457963242623\\
1.44454533797118	0.00628770092848264\\
1.63295757860631	0.00656376100670987\\
1.84594445285661	0.00682415480806752\\
2.08671123345428	0.00695356660550967\\
2.35888125728045	0.00655831058468231\\
2.66655045352778	0.0065472588426572\\
3.01434898397847	0.00695574543851743\\
3.40751092303208	0.00675916458614228\\
3.8519530261085	0.0068231307579652\\
4.35436377182428	0.00709587148039649\\
4.92230401795188	0.00696005120993836\\
5.56432078594902	0.00755505393099315\\
6.29007588641937	0.00802350857542815\\
7.1104913212092	0.00842214595213956\\
8.0379136503188	0.00807928951026404\\
9.08629979721206	0.00864070219307441\\
10.2714270887373	0.0100897083949191\\
11.611130690583	0.0109105661997159\\
13.1255720114712	0.0111595401770557\\
14.8375421153464	0.0123312692546423\\
16.7728047076557	0.0140168789681156\\
18.9604838573757	0.0156240025342187\\
21.4335022896747	0.0200787834864292\\
24.2290768451452	0.021486138213659\\
27.38927856185	0.0251868742887774\\
30.9616658089443	0.027417924063564\\
35	0.0349057979386392\\
};
\addlegendentry{\footnotesize Est. $\tau_{\mr{r}}$}
\legend{};
\end{axis}
\draw (5cm,4.75cm) ellipse (.1cm and .2cm);
\node [rotate = 0] at (5cm,5.05cm){\footnotesize $\tau_{\mr{r}}$};
\draw (5cm,2.55cm) ellipse (.1cm and .2cm);
\node [rotate = 0] at (5cm,2.85cm){\footnotesize $\tau_{\mr{b}}$};
\end{tikzpicture}%

==> images/Mc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=4cm,
at={(1.011in,0.669in)},
scale only axis,
xmode=log,
xmin=100,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Number of RIS elements},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel={\footnotesize PEB},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
100	4.97270498742053\\
225	2.25464893064859\\
625	1.09055507789486\\
1521	0.573634701782984\\
3969	0.32766306198312\\
10000	0.205579753674508\\
24964	0.115971567827134\\
63001	0.0785940798933476\\
158404	0.0474125125294374\\
396900	0.0312729296289702\\
1000000	0.0195210502329281\\
};
\addlegendentry{ \footnotesize $r = 20$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
100	14.0959377584915\\
225	6.29040092659894\\
625	2.95726939751864\\
1521	1.56118861552971\\
3969	0.914378817690104\\
10000	0.516500173418493\\
24964	0.328246578927494\\
63001	0.218489898741255\\
158404	0.130930024549668\\
396900	0.0813948153170614\\
1000000	0.0510621830079995\\
};
\addlegendentry{ \footnotesize $r = 30$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
100	29.9648719541795\\
225	14.3401264554063\\
625	6.25441440511451\\
1521	3.43651291904707\\
3969	1.91140306358336\\
10000	1.15698355947752\\
24964	0.745795942356189\\
63001	0.421633788110639\\
158404	0.286278322603045\\
396900	0.180956116465524\\
1000000	0.116298666613108\\
};
\addlegendentry{ \footnotesize $r = 40$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
100	56.1008791490763\\
225	27.4714925250273\\
625	11.5755951834113\\
1521	6.47339675019026\\
3969	3.46366056162167\\
10000	2.2205229344728\\
24964	1.3320461509787\\
63001	0.825657531569633\\
158404	0.516814680821518\\
396900	0.340951182147777\\
1000000	0.207548485815688\\
};
\addlegendentry{ \footnotesize $r = 50$}

\end{axis}

\end{tikzpicture}%
